Generalization in Generation: A closer look at Exposure Bias

Exposure bias refers to the train-test discrepancy that seemingly arises when an autoregressive generative model uses only ground-truth contexts at training time but generated ones at test time. We separate the contributions of the model and the learning framework to clarify the debate on consequences and review proposed counter-measures. In this light, we argue that generalization is the underlying property to address and propose unconditional generation as its fundamental benchmark. Finally, we combine latent variable modeling with a recent formulation of exploration in reinforcement learning to obtain a rigorous handling of true and generated contexts. Results on language modeling and variational sentence auto-encoding confirm the model's generalization capability.

==> correct.tex <==

\begin{tikzpicture}

\begin{axis}[
    xlabel={\small Training Time},
    height = 3.5cm,
    width=8.5	cm,
    ylabel style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    legend cell align={left},
    legend style={font=\scriptsize\sc, row sep=-2.4pt},
     smooth, each nth point=4,
    %ymode=log,
    xmin=20000,
    xmax=180000,
    xticklabels={,,},
    restrict x to domain=20000:180000,
    scaled x ticks=base 10:0,
    xticklabel style={/pgf/number format/fixed},
    ylabel style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
     legend columns=4, 
        legend style={
        mark size=1pt,
        line width=.1pt,
        mark options={scale=0.1} ,
        at={($(0,0)+(3.3cm,2.05cm)$)},
        ,anchor=south,align=center,
        },
]



\pgfplotstableread{correct.data}{\datatable}
\addplot [giallo, thick] table [x={x}, y={latent-alpha0.01-beta0.1-gamma1.5}] {\datatable};
\addlegendentry{Ours}
\addplot [rosso, thick] table [x={x}, y={latent-alpha0.015-beta0.1-gamma1.4}] {\datatable};
\addlegendentry{Ours-B}
\addplot [viola, thick] table [x={x}, y={lm-alpha0.1-beta0.05-gamma1.8}] {\datatable};
\addlegendentry{Ours-det}
\addplot [verde] table [x={x}, y={latent-raml-beta0.065}] {\datatable};
\addlegendentry{RAML}           
\addplot [babyblue, dashed] table [x={x}, y={latent-ss-p0.98}] {\datatable};
\addlegendentry{SS-0.98}
\addplot [babyblue] table [x={x}, y={latent-ss-p0.99}] {\datatable};
\addlegendentry{SS-0.99}
\addplot [babyblue, dashed] table [x={x}, y={latent-ss-p0.95}] {\datatable};
\addlegendentry{SS-0.95}
\addplot [black] table [x={x}, y={lm}] {\datatable};
\addlegendentry{LM/VAE}


\end{axis}


    
\end{tikzpicture}



==> latent.tex <==

\begin{tikzpicture}
\hspace{-0.35cm}
\begin{groupplot}[
    group style = {group size = 2 by 1, horizontal sep=1.cm},
    xlabel={Training Time},
    height = 6cm,
    width=8.6	cm,
    ylabel style={yshift=-0.3cm},
    xlabel style={yshift=0.2cm},
    legend cell align={left},
    legend style={font=\scriptsize, row sep=-2.4pt},
    %ymode=log,
    xmin=20000,
    xmax=180000,
    xticklabels={,,},
    restrict x to domain=20000:180000,
    scaled x ticks=base 10:0,
    xticklabel style={/pgf/number format/fixed},
    ylabel style={font=\small,yshift=-0.35cm},
    xlabel style={font=\small,yshift=0.3cm},
]

\pgfplotstableread{latent_train.data}{\datatable}
\nextgroupplot[ylabel=Train NLL,ymin=47.5, ymax=54]

\addplot [babyblue] table [x={x}, y={latent-ss-p0.99}] {\datatable};
\label{plot:latent-ss-p0.99}
\addplot [babyblue, dashed] table [x={x}, y={latent-ss-p0.98}] {\datatable};
\label{plot:latent-ss-p0.98}
\addplot [babyblue, dotted] table [x={x}, y={latent-ss-p0.95}] {\datatable};
\label{plot:latent-ss-p0.95}
\addplot [babyblue, loosely dotted] table [x={x}, y={latent-ss-p0.9}] {\datatable};
\label{plot:latent-ss-p0.9}
\addplot [black] table [x={x}, y={latent-vae}] {\datatable};
\label{plot:latent-vae}
\addplot [gray] table [x={x}, y={latent-wordrop-0.99}] {\datatable};
\label{plot:latent-wordrop-0.99}
\addplot [giallo, thick] table [x={x}, y={latent-alpha0.01-beta0.1-gamma1.5}] {\datatable};
\label{plot:latent-alpha0.01-beta0.1-gamma1.5}
\addplot [verde] table [x={x}, y={latent-raml-beta0.065}] {\datatable};
\label{plot:latent-raml-beta0.065}           
\addplot [rosso, thick] table [x={x}, y={latent-alpha0.015-beta0.1-gamma1.4}] {\datatable};
\label{plot:latent-alpha0.015-beta0.1-gamma1.4}             
            

\addplot [viola, thick,mark repeat=1,mark phase=2,mark=x,mark size=2pt] table [x={x}, y={lm-alpha0.1-beta0.05-gamma1.8}] {\datatable};
                  \label{plot:lm-alpha0.1-beta0.05-gamma1.8}
\addplot [babyblue,mark repeat=1,mark phase=2,mark=x,mark size=2pt] table [x={x}, y={lm-ss-p0.99}] {\datatable};
                  \label{plot:lm-ss-p0.99}
\addplot [black,mark repeat=1,mark phase=2,mark=x,mark size=2pt] table [x={x}, y={lm}] {\datatable};
                  \label{plot:lmx}
\addplot [verde,mark repeat=1,mark phase=2,mark=x,mark size=2pt] table [x={x}, y={lm-raml-beta0.06}] {\datatable};
                  \label{plot:lm-raml-beta0.06}               
           
           
            
            
\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
\nextgroupplot[ylabel=Test NLL, ylabel style={yshift=0.15cm},ymin=52.5, ymax=54]
\pgfplotstableread{latent_test.data}{\datatable}





\addplot [babyblue] table [x={x}, y={latent-ss-p0.99}] {\datatable};
\label{plot:latent-ss-p0.99}
\addplot [babyblue, dashed] table [x={x}, y={latent-ss-p0.98}] {\datatable};
\label{plot:latent-ss-p0.98}
\addplot [babyblue, dotted] table [x={x}, y={latent-ss-p0.95}] {\datatable};
\label{plot:latent-ss-p0.95}
\addplot [babyblue, loosely dotted] table [x={x}, y={latent-ss-p0.9}] {\datatable};
\label{plot:latent-ss-p0.9}
\addplot [black] table [x={x}, y={latent-vae}] {\datatable};
\label{plot:latent-vae}
\addplot [gray] table [x={x}, y={latent-wordrop-0.99}] {\datatable};
\label{plot:latent-wordrop-0.99}
\addplot [giallo, thick] table [x={x}, y={latent-alpha0.01-beta0.1-gamma1.5}] {\datatable};
\label{plot:latent-alpha0.01-beta0.1-gamma1.5}
\addplot [verde] table [x={x}, y={latent-raml-beta0.065}] {\datatable};
\label{plot:latent-raml-beta0.065}           
\addplot [rosso, thick] table [x={x}, y={latent-alpha0.015-beta0.1-gamma1.4}] {\datatable};
\label{plot:latent-alpha0.015-beta0.1-gamma1.4}             
            

\addplot [viola, thick,mark repeat=1,mark phase=2,mark=x,mark size=2pt] table [x={x}, y={lm-alpha0.1-beta0.05-gamma1.8}] {\datatable};
                  \label{plot:lm-alpha0.1-beta0.05-gamma1.8}
\addplot [babyblue,mark repeat=1,mark phase=2,mark=x,mark size=2pt] table [x={x}, y={lm-ss-p0.99}] {\datatable};
                  \label{plot:lm-ss-p0.99}
\addplot [black,mark repeat=1,mark phase=2,mark=x,mark size=2pt] table [x={x}, y={lm}] {\datatable};
                  \label{plot:lmx}
\addplot [verde,mark repeat=1,mark phase=2,mark=x,mark size=2pt] table [x={x}, y={lm-raml-beta0.06}] {\datatable};
                  \label{plot:lm-raml-beta0.06}       

\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
\end{groupplot}

 \path (top-|current bounding box.west)-- 
          node[anchor=south,rotate=90] {} 
          (bot-|current bounding box.west);
% legend
\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.1em,
    column sep =0.3em,
    every node/.style={anchor=base west},
    draw
  ]at([yshift=0.0ex]legendpos)
  {
    \ref{plot:latent-alpha0.01-beta0.1-gamma1.5} &\small\sc Ours &[20pt]
    \ref{plot:latent-alpha0.015-beta0.1-gamma1.4}& \small\sc Ours-B &[20pt]
    \ref{plot:lm-alpha0.1-beta0.05-gamma1.8} &  \small\sc Ours-det &[2pt]\\
    \ref{plot:latent-ss-p0.99}& \small\sc SS-0.99 &[20pt]
   	\ref{plot:latent-ss-p0.98}& \small\sc SS-0.98 &[20pt]
    \ref{plot:latent-ss-p0.95}& \small\sc SS-0.95 &[20pt]
    \ref{plot:latent-ss-p0.9}& \small\sc SS-0.90 &[20pt]
    \ref{plot:lm-ss-p0.99}&  \small\sc ss-0.99-det &[2pt]\\
    \ref{plot:latent-raml-beta0.065}& \small\sc RAML &[20pt]
    \ref{plot:lm-raml-beta0.06}&  \small\sc RAML-det &[2pt]
	\ref{plot:latent-vae}& \small\sc VAE &[20pt]
    \ref{plot:latent-wordrop-0.99}& \small\sc wdrop-0.99 &[20pt]
    \ref{plot:lmx}&  \small\sc LM-det &[2pt]\\
    };

 
    
\end{tikzpicture}


